Entropically Patchy Particles: Engineering Valence through Shape Entropy

Patchy particles are a popular paradigm for the design and synthesis of nanoparticles and colloids for self-assembly. In "traditional" patchy particles, anisotropic interactions arising from patterned coatings, functionalized molecules, DNA, and other enthalpic means create the possibility for directional binding of particles into higher-ordered structures. Although the anisotropic geometry of non-spherical particles contributes to the interaction patchiness through van der Waals, electrostatic, and other interactions, how particle shape contributes entropically to self-assembly is only now beginning to be understood. It has been recently demonstrated that, for hard shapes, entropic forces are directional. A newly proposed theoretical framework that defines and quantifies directional entropic forces demonstrates the anisotropic--that is, patchy--nature of these emergent, attractive forces. Here we introduce the notion of entropically patchy particles as the entropic counterpart to enthalpically patchy particles. Using three example "families" of shapes, we judiciously modify entropic patchiness by introducing geometric features to the particles so as to target specific crystal structures, which then assembled with Monte Carlo simulations. We quantify the emergent entropic valence via a potential of mean force and torque. We generalize these shape operations to shape anisotropy dimensions, in analogy with the anisotropy dimensions introduced for enthalpically patchy particles. Our findings demonstrate that entropic patchiness and emergent valence provide a way of engineering directional bonding into nanoparticle systems, whether in the presence or absence of additional, non-entropic forces.

==> cubew.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\makecell[c]{\scalebox{0.7}{\input{cube}}}};
  % label them a and b
  \node[draw=none,fill=none,above right=5.0cm and -0.2cm of o]
  {\textsf{\textbf{b}}};
\end{tikzpicture}


==> map_xy_0.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{cf_xy_map_0.2-crop}}}};
  \node[draw=none,fill=none,above right=2.75cm and -0.1cm of o]
  {\includegraphics[width=0.20in]{{{cf_0.2-t}}}};
\end{tikzpicture}


==> map_xy_1.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{cf_xy_map_0.5-crop}}}};
  \node[draw=none,fill=none,above right=2.75cm and -0.1cm of o]
  {\includegraphics[width=0.20in]{{{cf_0.5-t}}}};
\end{tikzpicture}


==> map_xy_2.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{cf_xy_map_0.8-crop}}}};
  \node[draw=none,fill=none,above right=2.75cm and -0.1cm of o]
  {\includegraphics[width=0.20in]{{{cf_0.8-t}}}};
\end{tikzpicture}


==> map_yz_0.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{cf_yz_map_0.2-crop}}}};
  \node[draw=none,fill=none,above right=2.85cm and -0.1cm of o]
  {\includegraphics[width=0.20in]{{{cf_0.2-t}}}};
\end{tikzpicture}


==> map_yz_1.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{cf_yz_map_0.5-crop}}}};
  \node[draw=none,fill=none,above right=2.85cm and -0.1cm of o]
  {\includegraphics[width=0.20in]{{{cf_0.5-t}}}};
\end{tikzpicture}


==> map_yz_2.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{cf_yz_map_0.8-crop}}}};
  \node[draw=none,fill=none,above right=2.85cm and -0.1cm of o]
  {\includegraphics[width=0.20in]{{{cf_0.8-t}}}};
\end{tikzpicture}


==> octw.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\makecell[c]{\scalebox{0.7}{\input{oct}}}};
  % label them a and b
  \node[draw=none,fill=none,above right=3.5cm and -0.2cm of o]
  {\textsf{\textbf{b}}};
\end{tikzpicture}


==> ofmap_xy_0.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{of_xy_map_0.2-crop}}}};
  \node[draw=none,fill=none,above right=2.70cm and -0.1cm of o]
  {\includegraphics[width=0.22in]{{{of_0.2-t}}}};
\end{tikzpicture}


==> ofmap_xy_1.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{of_xy_map_0.5-crop}}}};
  \node[draw=none,fill=none,above right=2.70cm and -0.1cm of o]
  {\includegraphics[width=0.22in]{{{of_0.5-t}}}};
\end{tikzpicture}


==> ofmap_xy_2.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{of_xy_map_0.8-crop}}}};
  \node[draw=none,fill=none,above right=2.70cm and -0.1cm of o]
  {\includegraphics[width=0.22in]{{{of_0.8-t}}}};
\end{tikzpicture}


==> ofmap_yz_0.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{ofmap_0.2_1-crop}}}};
  \node[draw=none,fill=none,above right=2.80cm and -0.1cm of o]
  {\includegraphics[width=0.22in]{{{of_0.2-t}}}};
\end{tikzpicture}


==> ofmap_yz_1.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{ofmap_0.5_2-crop}}}};
  \node[draw=none,fill=none,above right=2.80cm and -0.1cm of o]
  {\includegraphics[width=0.22in]{{{of_0.5-t}}}};
\end{tikzpicture}


==> ofmap_yz_2.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{ofmap_0.8_2-crop}}}};
  \node[draw=none,fill=none,above right=2.80cm and -0.1cm of o]
  {\includegraphics[width=0.22in]{{{of_0.8-t}}}};
\end{tikzpicture}


==> tetw.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\makecell[c]{\scalebox{0.7}{\input{tet}}}};
  % label them a and b
  \node[draw=none,fill=none,above right=5.0cm and -0.2cm of o]
  {\textsf{\textbf{b}}};
\end{tikzpicture}


==> tfmap_xy_0.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{tf2_xy_map_0.1-crop}}}};
  \node[draw=none,fill=none,above right=2.90cm and -0.1cm of o]
  {\includegraphics[width=0.22in]{{{tf_0.1-t}}}};
\end{tikzpicture}


==> tfmap_xy_1.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{tf2_xy_map_0.6-crop}}}};
  \node[draw=none,fill=none,above right=2.90cm and -0.1cm of o]
  {\includegraphics[width=0.22in]{{{tf_0.6-t}}}};
\end{tikzpicture}


==> tfmap_xy_2.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{tf2_xy_map_0.8-crop}}}};
  \node[draw=none,fill=none,above right=2.90cm and -0.1cm of o]
  {\includegraphics[width=0.22in]{{{tf_0.8-t}}}};
\end{tikzpicture}


==> tfmap_yz_0.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{tf2map_0.1_1-crop}}}};
  \node[draw=none,fill=none,above right=2.70cm and -0.1cm of o]
  {\includegraphics[width=0.22in]{{{tf_0.1-t}}}};
\end{tikzpicture}


==> tfmap_yz_1.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{tf2map_0.6_1-crop}}}};
  \node[draw=none,fill=none,above right=2.70cm and -0.1cm of o]
  {\includegraphics[width=0.22in]{{{tf_0.6-t}}}};
\end{tikzpicture}


==> tfmap_yz_2.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{{{tf2map_0.8_1-crop}}}};
  \node[draw=none,fill=none,above right=2.70cm and -0.1cm of o]
  {\includegraphics[width=0.22in]{{{tf_0.8-t}}}};
\end{tikzpicture}


==> tworend.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=5.5cm]{dump_2}};
  % label them a and b
  \node[draw=none,fill=none,above right=5.0cm and -0.2cm of o]
  {\textsf{\textbf{a}}};
\end{tikzpicture}


==> tworendof.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{dump_of2}};
  % label them a and b
  \node[draw=none,fill=none,above right=1.75in and -0.2cm of o]
  {\textsf{\textbf{a}}};
\end{tikzpicture}


==> tworendtf.tex <==
\begin{tikzpicture}
  % this is for positioning
  \coordinate (o) at (0,0);
  % put the fully green figure on the left
  \node[draw=none,fill=none,above right=0cm and 0.0cm of o]
  {\includegraphics[width=2in]{dump_tf2}};
  % label them a and b
  \node[draw=none,fill=none,above right=1.75in and -0.2cm of o]
  {\textsf{\textbf{a}}};
\end{tikzpicture}

